Cyberbullying Classifiers are Sensitive to Model-Agnostic Perturbations

A limited amount of studies investigates the role of model-agnostic adversarial behavior in toxic content classification. As toxicity classifiers predominantly rely on lexical cues, (deliberately) creative and evolving language-use can be detrimental to the utility of current corpora and state-of-the-art models when they are deployed for content moderation. The less training data is available, the more vulnerable models might become. This study is, to our knowledge, the first to investigate the effect of adversarial behavior and augmentation for cyberbullying detection. We demonstrate that model-agnostic lexical substitutions significantly hurt classifier performance. Moreover, when these perturbed samples are used for augmentation, we show models become robust against word-level perturbations at a slight trade-off in overall task performance. Augmentations proposed in prior work on toxicity prove to be less effective. Our results underline the need for such evaluations in online harm areas with small corpora. The perturbed data, models, and code are available for reproduction at https://github.com/cmry/augtox

==> gfx/barplot.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary[groupplots,dateplot]
\usetikzlibrary[patterns,shapes.arrows]
\unexpanded{\def\startgroupplot{\groupplot}}
\unexpanded{\def\stopgroupplot{\endgroupplot}}
\usepackage{times}
\usepackage{mathptmx}

\begin{document}
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color1}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=north west,
tick align=outside,
y=0.3cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
ytick pos=upper,
yticklabels={EDA\phantom{p},BERT \phantom{p},Dropout BERT,Dropout BERT+,Hate BERT\phantom{p},Hate BERT+\phantom{p},BART\phantom{p},GPT-2\phantom{p}},
xtick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-1, xmax=0,
xtick style={color=white!15!black},
x=4cm
]
\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color0,semithick, legend image code/.code={\draw[] rectangle (0.5cm,0.1cm);}}
\addlegendentry{\ SVM}
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,-0.4) rectangle (axis cs:-0.189968847352025,0);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,0.6) rectangle (axis cs:-0.483989722744181,1);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,1.6) rectangle (axis cs:-0.454219030520646,2);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,2.6) rectangle (axis cs:-0.543649579188982,3);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,3.6) rectangle (axis cs:-0.407928292829283,4);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,4.6) rectangle (axis cs:-0.47522303021216,5);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,5.6) rectangle (axis cs:-0.464097598760651,6);
\draw[draw=white!18.8235294117647!black,fill=color0,semithick] (axis cs:0,6.6) rectangle (axis cs:-0.721794392523365,7);

\addlegendimage{ybar,ybar legend,draw=white!18.8235294117647!black,fill=color1,semithick, legend image code/.code={\draw[] rectangle (0.5cm,0.1cm);}}
\addlegendentry{\ BERT}

\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,-2.77555756156289e-17) rectangle (axis cs:-0.119781931464174,0.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,1) rectangle (axis cs:-0.284541933504621,1.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,2) rectangle (axis cs:-0.230260896138126,2.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,3) rectangle (axis cs:-0.387605202754399,3.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,4) rectangle (axis cs:-0.19959495949595,4.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,5) rectangle (axis cs:-0.345265762051128,5.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,6) rectangle (axis cs:-0.310805577072037,6.4);
\draw[draw=white!18.8235294117647!black,fill=color1,semithick] (axis cs:0,7) rectangle (axis cs:-0.637121495327103,7.4);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 -0.2
0 -0.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.8
0 0.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 1.8
0 1.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 2.8
0 2.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 3.8
0 3.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 4.8
0 4.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 5.8
0 5.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 6.8
0 6.8
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.2
0 0.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 1.2
0 1.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 2.2
0 2.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 3.2
0 3.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 4.2
0 4.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 5.2
0 5.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 6.2
0 6.2
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 7.2
0 7.2
};
\end{axis}

\end{tikzpicture}
\end{document}

==> gfx/boxplot.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary[groupplots,dateplot]
\usetikzlibrary[patterns,shapes.arrows]
\unexpanded{\def\startgroupplot{\groupplot}}
\unexpanded{\def\stopgroupplot{\endgroupplot}}
\usepackage{times}
\usepackage{mathptmx}

\begin{document}
% This file was created by tikzplotlib v0.9.2.
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}
\tikzstyle{every node}=[font={\fontsize{8pt}{9.6pt}\selectfont}]
\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
\definecolor{color2}{rgb}{0.596078431372549,0.854901960784314,0.654901960784314}
\definecolor{color3}{rgb}{0.950980392156863,0.668627450980392,0.656862745098039}
\definecolor{color4}{rgb}{0.82843137254902,0.766666666666667,0.966666666666667}
\definecolor{color5}{rgb}{0.837745098039216,0.734803921568628,0.640686274509804}
\definecolor{color6}{rgb}{0.944117647058824,0.726470588235294,0.879411764705882}
\definecolor{color7}{rgb}{0.347058823529412,0.458823529411765,0.641176470588235}
\definecolor{color8}{rgb}{0.798529411764706,0.536764705882353,0.389705882352941}
\definecolor{color9}{rgb}{0.374019607843137,0.618137254901961,0.429901960784314}
\definecolor{color10}{rgb}{0.71078431372549,0.363725490196079,0.375490196078431}
\definecolor{color11}{rgb}{0.523039215686275,0.478921568627451,0.670098039215686}
\definecolor{color12}{rgb}{0.551470588235294,0.472058823529412,0.401470588235294}
\definecolor{color13}{rgb}{0.816176470588235,0.583823529411765,0.748529411764706}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.2, xmax=1,
xtick style={color=white!15!black},
ytick pos=lower,
xtick pos=left,
xtick={-0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x=4.0cm,
y=0.35cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={EDA,BERT,Dropout BERT,Dropout BERT+,Hate BERT,Hate BERT+,BART,GPT-2}
]
\path [draw=white!43.5294117647059!black, fill=color0, semithick]
(axis cs:0.510586114689398,-0.4)
--(axis cs:0.510586114689398,0.4)
--(axis cs:0.861341222879685,0.4)
--(axis cs:0.861341222879685,-0.4)
--(axis cs:0.510586114689398,-0.4)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color1, semithick]
(axis cs:0.359937402190923,0.6)
--(axis cs:0.359937402190923,1.4)
--(axis cs:0.734062143375869,1.4)
--(axis cs:0.734062143375869,0.6)
--(axis cs:0.359937402190923,0.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color2, semithick]
(axis cs:0.367647058823529,1.6)
--(axis cs:0.367647058823529,2.4)
--(axis cs:0.739726289773638,2.4)
--(axis cs:0.739726289773638,1.6)
--(axis cs:0.367647058823529,1.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color3, semithick]
(axis cs:0.214285714285714,2.6)
--(axis cs:0.214285714285714,3.4)
--(axis cs:0.694288681204569,3.4)
--(axis cs:0.694288681204569,2.6)
--(axis cs:0.214285714285714,2.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color4, semithick]
(axis cs:0.36476659629369,3.6)
--(axis cs:0.36476659629369,4.4)
--(axis cs:0.741621856498832,4.4)
--(axis cs:0.741621856498832,3.6)
--(axis cs:0.36476659629369,3.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color5, semithick]
(axis cs:0.2,4.6)
--(axis cs:0.2,5.4)
--(axis cs:0.690227141480877,5.4)
--(axis cs:0.690227141480877,4.6)
--(axis cs:0.2,4.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=color6, semithick]
(axis cs:0.357692307692308,5.6)
--(axis cs:0.357692307692308,6.4)
--(axis cs:0.73092280390417,6.4)
--(axis cs:0.73092280390417,5.6)
--(axis cs:0.357692307692308,5.6)
--cycle;
\path [draw=white!43.5294117647059!black, fill=white!81.1764705882353!black, semithick]
(axis cs:0.029940119760479,6.6)
--(axis cs:0.029940119760479,7.4)
--(axis cs:0.122950819672131,7.4)
--(axis cs:0.122950819672131,6.6)
--(axis cs:0.029940119760479,6.6)
--cycle;
\addplot [semithick, white!43.5294117647059!black]
table {%
0.510586114689398 0
0 0
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.861341222879685 0
1.17777777777778 0
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 -0.2
0 0.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.17777777777778 -0.2
1.17777777777778 0.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.359937402190923 1
0 1
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.734062143375869 1
1.13392857142857 1
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 0.8
0 1.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.13392857142857 0.8
1.13392857142857 1.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.367647058823529 2
0 2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.739726289773638 2
1.17777777777778 2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 1.8
0 2.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.17777777777778 1.8
1.17777777777778 2.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.214285714285714 3
0 3
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.694288681204569 3
1.17777777777778 3
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 2.8
0 3.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.17777777777778 2.8
1.17777777777778 3.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.36476659629369 4
0 4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.741621856498832 4
1.17777777777778 4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 3.8
0 4.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.17777777777778 3.8
1.17777777777778 4.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.2 5
0 5
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.690227141480877 5
1.17777777777778 5
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 4.8
0 5.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.17777777777778 4.8
1.17777777777778 5.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.357692307692308 6
0 6
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.73092280390417 6
1.00334821428571 6
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 5.8
0 6.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
1.00334821428571 5.8
1.00334821428571 6.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.029940119760479 7
0 7
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.122950819672131 7
0.262096774193548 7
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0 6.8
0 7.2
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.262096774193548 6.8
0.262096774193548 7.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!43.5294117647059!black}, only marks]
table {%
0.264413616686344 7
0.263459335624284 7
0.311653116531165 7
0.36757662835249 7
0.300146901709402 7
0.276753847054005 7
0.318941647010563 7
0.382999021526419 7
0.38419394603479 7
0.594837261503928 7
0.560846560846561 7
0.300653594771242 7
0.263020833333333 7
0.60036231884058 7
0.272090517241379 7
0.263511998205876 7
0.694972826086957 7
0.41 7
0.281818181818182 7
0.477673935617861 7
0.387826086956522 7
0.453658536585366 7
0.271532846715328 7
0.263020833333333 7
0.29040404040404 7
0.330895363925917 7
0.470637234485631 7
0.697976266158084 7
0.297224162011173 7
0.270955839963104 7
0.279314159292035 7
0.30241935483871 7
0.598767809010397 7
0.313238770685579 7
0.407258064516129 7
0.270347508001829 7
0.54026503567788 7
0.697356630824373 7
0.297224162011173 7
0.289948453608247 7
0.285471331389699 7
0.371323529411765 7
0.304232804232804 7
0.441176470588235 7
0.346840659340659 7
0.4 7
0.319727891156463 7
0.329749103942652 7
0.273326210826211 7
0.275555555555556 7
0.390801886792453 7
0.286167039522744 7
0.317610487903771 7
0.295364238410596 7
0.484 7
0.320500753012048 7
0.582035830174788 7
0.304494138080764 7
0.748820754716981 7
0.467372134038801 7
0.488235294117647 7
0.3872 7
0.404878048780488 7
0.465420560747664 7
0.26625533934504 7
0.314279271661311 7
0.578022875816993 7
0.425641025641026 7
0.708705357142857 7
0.298895386614685 7
0.264967865599278 7
0.275627492376261 7
0.452727272727273 7
0.404347826086957 7
0.340458015267176 7
0.461927251636424 7
0.343862007168459 7
0.882277293633503 7
0.294061302681992 7
0.287141073657928 7
0.384134134134134 7
0.420918367346939 7
0.549581839904421 7
0.531868131868132 7
0.592841163310962 7
0.450747228025068 7
0.377272727272727 7
0.283787393162393 7
0.39118246687054 7
0.272727272727273 7
0.410727339181287 7
0.287141073657928 7
0.401339285714286 7
0.626477541371158 7
0.326315789473684 7
0.361165048543689 7
0.271532846715328 7
0.647265625 7
0.276276276276276 7
0.437998420341919 7
0.421245421245421 7
0.713315217391304 7
0.338031914893617 7
0.3875 7
0.430885736196319 7
0.297157622739018 7
0.352490421455939 7
0.420869565217391 7
0.755783794999481 7
0.650614754098361 7
0.271867612293144 7
0.266203703703704 7
0.407608695652174 7
0.269764957264957 7
0.357692307692308 7
0.285897435897436 7
0.327160493827161 7
0.314811390532544 7
0.281818181818182 7
0.524705882352941 7
0.417763157894737 7
0.408357075023742 7
0.309436274509804 7
0.437254901960784 7
0.315625 7
0.306700327510917 7
0.755641943030136 7
0.628343949044586 7
0.265714285714286 7
0.618377720504009 7
0.272836538461538 7
0.291764705882353 7
0.318930041152263 7
0.343070652173913 7
0.920884801288937 7
0.326229395130699 7
0.357420357420357 7
0.309917355371901 7
0.452336448598131 7
0.392088342186189 7
0.393356643356643 7
0.594837261503928 7
0.366666666666667 7
0.30027386541471 7
0.454819112254392 7
0.267928400410444 7
0.484782608695652 7
0.385872297637003 7
0.740740740740741 7
0.339506172839506 7
0.315843621399177 7
0.375816993464052 7
0.350694444444444 7
0.374789915966387 7
0.632716049382716 7
0.335135135135135 7
0.277777777777778 7
0.485751295336788 7
0.299937895212285 7
0.35377358490566 7
0.315625 7
0.285868392664509 7
0.338181818181818 7
0.87565896188159 7
0.318813131313131 7
0.41967780788919 7
0.382345709368085 7
0.368888888888889 7
0.267478813559322 7
0.312605042016807 7
0.320689655172414 7
0.323021885521885 7
0.427970467032967 7
0.377826806398235 7
0.347694633408919 7
0.330752990851513 7
0.362309480754327 7
0.371420334422449 7
0.271453304151831 7
0.483870967741935 7
0.405454545454545 7
0.421348314606742 7
0.312171299774606 7
0.29224537037037 7
0.284969651246528 7
0.296324185631414 7
0.574742717599861 7
0.4 7
0.288372093023256 7
0.377492877492878 7
0.289779265613558 7
0.339381720430108 7
0.346840659340659 7
0.304232804232804 7
0.393356643356643 7
0.281465926026284 7
0.27445652173913 7
0.286931818181818 7
0.37037037037037 7
0.282112845138055 7
0.328062144541545 7
0.340909090909091 7
0.269005847953216 7
0.301630085996663 7
0.278089537348797 7
0.273972602739726 7
0.413333333333333 7
0.344945355191257 7
0.649509803921569 7
0.315612852283771 7
0.364705882352941 7
0.263459335624284 7
0.285536933581626 7
0.323021885521885 7
0.371776617623794 7
0.35377358490566 7
0.420918367346939 7
0.430412766610404 7
0.272495361781076 7
0.276753847054005 7
0.312605042016807 7
0.303485576923077 7
0.28378215191402 7
0.409989316239316 7
0.375 7
0.263459335624284 7
0.73570471297744 7
0.605022831050228 7
0.802618085298908 7
0.303485576923077 7
0.328947368421053 7
0.315625 7
0.759760425909494 7
0.272530499803227 7
0.301351351351351 7
0.338484179543782 7
0.281471631205674 7
0.412772585669782 7
0.350943396226415 7
0.281808035714286 7
0.352653631284916 7
0.318813131313131 7
0.283655935546418 7
0.272090517241379 7
0.348484848484848 7
0.282444444444444 7
0.438489961499703 7
0.59520656779661 7
0.41471048513302 7
0.284346846846847 7
0.297157622739018 7
0.298598634567014 7
0.294228120696131 7
0.677710843373494 7
0.809825873958306 7
0.335135135135135 7
0.330729166666667 7
0.41553748870822 7
0.376611170784103 7
0.279314159292035 7
0.282376747608536 7
0.311232765612328 7
0.336734693877551 7
0.282112845138055 7
0.311232765612328 7
0.284090909090909 7
0.306432038834951 7
0.391652960526316 7
0.264791666666667 7
0.522203947368421 7
0.306432038834952 7
0.267478813559322 7
0.265486725663717 7
0.425925925925926 7
0.45 7
0.616207648107787 7
0.530660377358491 7
0.487012987012987 7
0.360463344002439 7
0.738016136687233 7
0.350943396226415 7
0.533356199622706 7
0.273972602739726 7
0.322066326530612 7
0.379105284497905 7
0.392080745341615 7
0.328776041666667 7
0.318813131313131 7
0.340909090909091 7
0.3546875 7
0.446428571428571 7
0.351181102362205 7
0.315625 7
0.498110355253212 7
0.304563492063492 7
0.294228120696131 7
0.265231092436975 7
0.272090517241379 7
0.348135964912281 7
0.360576923076923 7
0.595779959685285 7
0.272727272727273 7
0.390322580645161 7
0.311423270606944 7
0.490196078431373 7
0.404647435897436 7
0.543735224586288 7
0.280830280830281 7
0.318581586826347 7
0.368916797488226 7
0.370772946859903 7
0.321100917431193 7
0.708366013071896 7
0.777417027417027 7
0.313596739499604 7
0.272874120226145 7
0.422207446808511 7
0.49010989010989 7
0.335771276595745 7
0.265265265265265 7
0.300595238095238 7
0.295238095238095 7
0.297759433962264 7
0.325386597938144 7
0.436126373626374 7
0.268817204301075 7
0.55 7
0.457317073170732 7
0.263459335624284 7
0.403619909502262 7
0.408791208791209 7
0.269461077844311 7
0.354285714285714 7
0.392945544554455 7
0.806361917473028 7
0.579697396199859 7
0.430885736196319 7
0.3546875 7
0.346657633242999 7
0.350694444444444 7
0.27013251783894 7
0.452336448598131 7
0.322066326530612 7
0.300653594771242 7
0.407608695652174 7
0.343070652173913 7
0.265231092436975 7
0.304563492063492 7
0.756140955004591 7
0.892438563327032 7
0.273722627737226 7
0.557415674603175 7
0.429421768707483 7
0.284090909090909 7
0.404974489795918 7
0.284705882352941 7
0.307898259705489 7
0.320689655172414 7
0.307377049180328 7
0.263020833333333 7
0.303485576923077 7
0.359801950711041 7
0.369234870701146 7
0.39118246687054 7
0.398494288681205 7
0.375816993464052 7
0.275627492376261 7
0.297157622739018 7
0.436983953886898 7
0.654054054054054 7
0.284346846846847 7
0.406084656084656 7
0.468079096045198 7
0.263905325443787 7
0.650614754098361 7
0.315789473684211 7
0.293742017879949 7
0.32051282051282 7
0.508774250440917 7
0.282376747608536 7
0.84406432186559 7
0.374149659863946 7
0.289115646258503 7
0.683884038223641 7
0.988022868721957 7
0.273321449792038 7
0.296421633139061 7
0.297157622739018 7
0.279314159292035 7
0.300595238095238 7
0.35525321239607 7
0.271532846715329 7
0.271317829457364 7
0.338403880070547 7
0.303539137173857 7
0.489785420340976 7
0.287180740559697 7
0.264967865599278 7
0.306054557551564 7
0.444542253521127 7
0.283390583956355 7
0.79521463757917 7
0.288097806544408 7
0.676089820702297 7
0.954167938931298 7
0.327635327635328 7
0.46875 7
0.366101917520357 7
0.271867612293144 7
0.361346516007533 7
0.380704365079365 7
0.353786485008204 7
0.426136363636364 7
0.263020833333333 7
0.36260162601626 7
0.283505154639175 7
0.267857142857143 7
0.326315789473684 7
0.32051282051282 7
0.280612244897959 7
0.306432038834952 7
0.350076103500761 7
0.336728639240506 7
0.317948717948718 7
0.485126253891387 7
0.289564220183486 7
0.457317073170732 7
0.522203947368421 7
0.362702246760218 7
0.302403467297084 7
0.429389312977099 7
0.289564220183486 7
0.277777777777778 7
0.264084507042254 7
0.344827586206897 7
0.568181818181818 7
0.350529100529101 7
0.29040404040404 7
0.312605042016807 7
0.371287128712871 7
0.339381720430108 7
0.265231092436975 7
0.286153846153846 7
0.298021582733813 7
0.277611940298507 7
0.350943396226415 7
0.292913385826772 7
0.505600736535216 7
0.330188679245283 7
0.485576923076923 7
0.304878048780488 7
0.380704365079365 7
0.448148148148148 7
0.510204081632653 7
0.273321449792038 7
0.29292343387471 7
0.672222222222222 7
0.358664772727273 7
0.268110360281503 7
0.270273707773708 7
0.927755504645539 7
0.284090909090909 7
0.465405674464908 7
0.424761904761905 7
0.368316831683168 7
0.436036036036036 7
0.267857142857143 7
0.679172898107809 7
0.770703125 7
0.279850746268657 7
0.303485576923077 7
0.295581395348837 7
0.73092280390417 7
0.645335964574509 7
0.272090517241379 7
0.617124856815578 7
0.309436274509804 7
0.317952249770432 7
0.925868055555556 7
0.273529411764706 7
0.360463344002439 7
0.313458716820061 7
0.28125 7
0.504385964912281 7
0.527461221905666 7
0.594666666666667 7
0.429421768707483 7
0.337837837837838 7
0.430655475619504 7
0.29224537037037 7
0.321453529000699 7
0.447195383789587 7
0.484782608695652 7
0.567901234567901 7
0.479569892473118 7
0.303485576923077 7
0.343070652173913 7
0.288100600600601 7
0.51264367816092 7
0.576190476190476 7
0.425007343992614 7
0.41471048513302 7
0.345345345345345 7
0.263203017832647 7
0.50928135140294 7
0.416666666666667 7
0.265022675736961 7
0.315625 7
0.762244897959184 7
0.271604938271605 7
0.294976635514019 7
0.318813131313131 7
0.375757575757576 7
0.639003990178023 7
0.422905356340122 7
0.297224162011173 7
0.407258064516129 7
0.317610487903771 7
0.297157622739018 7
0.329203539823009 7
0.616925669350309 7
0.364434947768281 7
0.27445652173913 7
0.328776041666667 7
0.370772946859903 7
0.371323529411765 7
0.337078651685393 7
0.337078651685393 7
0.416666666666667 7
0.335338345864662 7
0.327160493827161 7
0.266203703703704 7
0.406084656084656 7
0.27875 7
0.588888888888889 7
0.467372134038801 7
0.269982993197279 7
0.637860082304527 7
0.29296875 7
0.694444444444445 7
0.551819721780196 7
0.349671028313743 7
0.397038246268657 7
0.296103395061728 7
0.300595238095238 7
0.488888888888889 7
0.271739130434783 7
0.532182103610675 7
0.516569200779727 7
0.270347508001829 7
0.417103169984092 7
0.857379872311828 7
0.28042328042328 7
0.297333333333333 7
0.320500753012048 7
0.424761904761905 7
0.303030303030303 7
0.691832858499525 7
0.320126327878266 7
0.520240883238541 7
0.55118768819003 7
0.350943396226415 7
0.401801801801802 7
0.315254237288136 7
0.35233857615894 7
0.28092718568909 7
0.467664930555556 7
0.457427536231884 7
0.417107583774251 7
0.280745489078822 7
0.27445652173913 7
0.320048309178744 7
0.300582627118644 7
0.35852608929532 7
0.386767610269914 7
0.267478813559322 7
0.287979751020197 7
0.33251953125 7
0.367264539172296 7
0.363327149041435 7
0.303030303030303 7
0.335135135135135 7
0.284346846846847 7
0.282381829343155 7
0.35233857615894 7
0.324048538334253 7
0.359480574324324 7
0.300653594771242 7
0.329274611398964 7
0.528735632183908 7
0.43684710351377 7
0.317460317460317 7
0.621570644718793 7
0.275627492376261 7
0.524118738404453 7
0.446428571428571 7
0.432558139534884 7
0.295238095238095 7
0.42272060783791 7
0.264227642276423 7
0.263829787234042 7
0.425925925925926 7
0.280830280830281 7
0.446428571428571 7
0.27445652173913 7
0.284235743957704 7
0.534311367644701 7
0.341111111111111 7
0.295238095238095 7
0.3125 7
0.667586206896552 7
0.678271308523409 7
0.2881006006006 7
0.296052631578947 7
0.314084507042253 7
0.300595238095238 7
0.320851987518654 7
0.319803899213317 7
0.403225806451613 7
0.323493919985148 7
0.473512036219081 7
0.288763339610797 7
0.306122448979592 7
0.266203703703704 7
0.297883128406642 7
0.441584158415842 7
0.309436274509804 7
0.412087912087912 7
0.271867612293144 7
0.356903799298509 7
0.294212962962963 7
0.317948717948718 7
0.432064717779004 7
0.305765086206897 7
0.861324137931034 7
0.575153374233129 7
0.303485576923077 7
0.341491589054942 7
0.29296875 7
0.281818181818182 7
0.332142857142857 7
0.31 7
0.336243386243386 7
0.717623722431415 7
0.503954802259887 7
0.344848782886649 7
0.322443181818182 7
0.455596439759336 7
0.487701441899915 7
0.473251028806584 7
0.316270154470628 7
0.315346659919028 7
0.332835820895522 7
0.399659863945578 7
0.263020833333333 7
0.277777777777778 7
0.343070652173913 7
0.305343511450382 7
0.439509136988128 7
0.279850746268657 7
0.279877383051986 7
0.270766213755428 7
0.62 7
0.282995345744681 7
0.332142857142857 7
0.386208466090123 7
0.527810650887574 7
0.334059549745824 7
0.63438582980362 7
0.355324074074074 7
0.277777777777778 7
0.266015625 7
0.292047184170472 7
0.370911214953271 7
0.293742017879949 7
0.325547445255475 7
0.269230769230769 7
0.268674698795181 7
0.618676320430706 7
0.665123456790123 7
0.302290482954545 7
0.322066326530612 7
0.447085084033613 7
0.309941520467836 7
0.328776041666667 7
0.654320987654321 7
0.277777777777778 7
0.400883838383838 7
0.275789299457939 7
0.892085714285714 7
0.539568345323741 7
0.263040818596374 7
0.346840659340659 7
0.315520945220193 7
0.304232804232804 7
0.341216216216216 7
0.641726618705036 7
0.323021885521885 7
0.27483772878779 7
0.277387296086829 7
0.278787878787879 7
0.794472038263429 7
0.866013071895425 7
0.66240167280693 7
0.722682396251673 7
0.65114625167336 7
0.275555555555555 7
0.315520945220193 7
0.54390243902439 7
0.711764705882353 7
0.604838709677419 7
0.27479091995221 7
0.30241935483871 7
0.357112068965517 7
0.296103395061728 7
0.278685548293391 7
0.275590551181102 7
0.28 7
0.263381806930693 7
0.280830280830281 7
0.271867612293144 7
0.405643738977072 7
0.44 7
0.3984 7
0.448640902366864 7
0.275735294117647 7
0.462962962962963 7
0.665671641791045 7
0.374541737168641 7
0.289564220183486 7
0.307898259705489 7
0.283950617283951 7
0.329203539823009 7
0.38942107455227 7
0.406130268199234 7
0.601597160603372 7
0.337543709412688 7
0.400313971742543 7
0.300653594771242 7
0.269221136989732 7
0.383505154639175 7
0.483116883116883 7
0.376611170784103 7
0.506082062454611 7
0.288100600600601 7
0.285536933581626 7
0.889285714285714 7
0.307377049180328 7
0.390757730207271 7
0.32899366643209 7
0.30241935483871 7
0.345736434108527 7
0.304232804232804 7
0.320182841068917 7
0.308977455716586 7
0.560374149659864 7
0.622065727699531 7
0.304878048780488 7
0.403053977272727 7
0.27086272928845 7
0.311297071129707 7
0.402449693788276 7
0.498 7
0.724275362318841 7
0.336526421237165 7
0.308977455716586 7
0.401801801801802 7
0.513698630136986 7
0.294976635514019 7
0.328776041666667 7
0.822031154441127 7
0.379113018597997 7
0.969117486438271 7
0.262896825396825 7
0.508944746376812 7
0.620512820512821 7
0.316606929510155 7
0.267478813559322 7
0.280830280830281 7
0.339895067338676 7
0.275555555555555 7
0.394804526748971 7
0.913550135501355 7
0.377966101694915 7
0.338181818181818 7
0.354285714285714 7
0.769189238576994 7
0.286931818181818 7
0.428318584070796 7
0.493421052631579 7
0.283018867924528 7
0.315520945220193 7
0.29224537037037 7
0.393356643356643 7
0.27479091995221 7
0.284346846846847 7
0.288461538461538 7
0.321453529000699 7
0.32554847841472 7
0.265714285714286 7
0.28378215191402 7
0.38265306122449 7
0.361165048543689 7
0.272090517241379 7
0.736361543308613 7
0.912785388127854 7
0.494447779111645 7
0.905123543670342 7
0.377966101694915 7
0.661458333333333 7
0.781917418130043 7
0.275735294117647 7
0.322066326530612 7
0.452991452991453 7
0.307438016528926 7
0.307438016528926 7
0.354285714285714 7
0.326195073430461 7
0.280612244897959 7
0.269764957264957 7
0.306432038834951 7
0.276864035087719 7
0.3125 7
0.423666666666667 7
0.479853996934742 7
0.328769841269841 7
0.324890829694323 7
0.297883128406642 7
0.300595238095238 7
0.375757575757576 7
0.357067953020134 7
0.345030098370283 7
0.290522695166145 7
0.336049641148325 7
0.293742017879949 7
0.303485576923077 7
0.649013157894737 7
0.268799603174603 7
0.280016447368421 7
0.280016447368421 7
0.269764957264957 7
0.335378906807478 7
0.582287961055982 7
0.35377358490566 7
0.666525135869565 7
0.39437585733882 7
0.350467289719626 7
0.292881534016286 7
0.317796610169492 7
0.329203539823009 7
0.420754716981132 7
0.289948453608247 7
0.661794019933555 7
0.462200082735797 7
0.299711507639705 7
0.341045673076923 7
0.439469320066335 7
0.4 7
0.318200663349917 7
0.38659793814433 7
0.338181818181818 7
0.283950617283951 7
0.286931818181818 7
0.408888888888889 7
0.292063492063492 7
0.27479091995221 7
0.327635327635328 7
0.354938271604938 7
0.284259259259259 7
0.350694444444444 7
0.675337837837838 7
0.359937402190923 7
0.511111111111111 7
0.416822429906542 7
0.37468112244898 7
0.271532846715329 7
0.752135836114769 7
0.267857142857143 7
0.601437024513948 7
0.29296875 7
0.462723829201102 7
0.62336387434555 7
0.306754596322942 7
0.375 7
0.535353535353535 7
0.338441890166028 7
0.328776041666667 7
0.517762660619803 7
0.60546875 7
0.278652471634928 7
0.271532846715329 7
0.275735294117647 7
0.26370559576179 7
0.325386597938144 7
0.50644787798938 7
0.481870229007634 7
0.431764542551715 7
0.346840659340659 7
0.418943533697632 7
0.377492877492877 7
0.278550392670157 7
0.267335950080515 7
0.297933988410179 7
0.293742017879949 7
0.592355586302318 7
0.323488045007032 7
0.469902912621359 7
0.27445652173913 7
0.393162393162393 7
0.534870973182662 7
0.367005813953488 7
0.565909090909091 7
0.751037157287157 7
0.297619047619048 7
0.401801801801802 7
0.338484179543782 7
0.272090517241379 7
0.274052478134111 7
0.366918103448276 7
0.353968253968254 7
0.325386597938144 7
0.293742017879949 7
0.535353535353535 7
0.672222222222222 7
0.469902912621359 7
0.662376237623762 7
0.950598802395209 7
0.524173553719008 7
0.286931818181818 7
0.461111111111111 7
0.269565217391304 7
0.298174048174048 7
0.351181102362205 7
0.350694444444444 7
0.382395382395382 7
0.38448275862069 7
0.271739130434783 7
0.263459335624284 7
0.565909090909091 7
0.289564220183486 7
0.297418630751964 7
0.381426202321725 7
0.293442521248216 7
0.280519005847953 7
0.293939917127072 7
0.318813131313131 7
0.42652027027027 7
0.275663860103627 7
0.305472507474327 7
0.450747228025068 7
0.341284403669725 7
0.289564220183486 7
0.279850746268657 7
0.357142857142857 7
0.375757575757576 7
0.280503144654088 7
0.502232142857143 7
0.271532846715328 7
0.284090909090909 7
0.277777777777778 7
0.267676767676768 7
0.272633744855967 7
0.305479452054794 7
0.264583333333333 7
0.269982993197279 7
0.317796610169491 7
0.267478813559322 7
0.269764957264957 7
0.511363636363636 7
0.284346846846847 7
0.357142857142857 7
0.315789473684211 7
0.263157894736842 7
0.269005847953216 7
0.304232804232804 7
0.276875901875902 7
0.307898259705489 7
0.290060468631897 7
0.33037037037037 7
0.321873715929325 7
0.464876033057851 7
0.362490149724192 7
0.263459335624284 7
0.27030303030303 7
0.285532994923858 7
0.298795180722892 7
0.604838709677419 7
0.372714486638537 7
0.474509803921569 7
0.314532406369141 7
0.346840659340659 7
0.342565597667638 7
0.263020833333333 7
0.367005813953488 7
0.321600550332493 7
0.404263616274535 7
0.327027027027027 7
0.346657633242999 7
0.507662835249042 7
0.282381829343155 7
0.397846300856334 7
0.358309990662932 7
0.318813131313131 7
0.271585279547063 7
0.375088464260439 7
0.487012987012987 7
0.279850746268657 7
0.898782093482554 7
0.403225806451613 7
0.32554847841472 7
0.290756009248353 7
0.280830280830281 7
0.309278350515464 7
0.464583333333333 7
0.399685534591195 7
0.288461538461538 7
0.269230769230769 7
0.311653116531165 7
0.320863309352518 7
0.401801801801802 7
0.384509276501828 7
0.86513421474359 7
0.935243915321392 7
0.577342047930283 7
0.281954887218045 7
0.276545400769003 7
0.605 7
0.326315789473684 7
0.741295306001188 7
0.778020643594414 7
0.274052478134111 7
0.293742017879949 7
0.363511659807956 7
0.285868392664509 7
0.430412766610404 7
0.416666666666667 7
0.38448275862069 7
0.493421052631579 7
0.377272727272727 7
0.3125 7
0.383333333333333 7
0.387826086956522 7
0.277777777777778 7
0.352641056422569 7
0.424036281179138 7
0.634104986331707 7
0.401801801801802 7
0.277887854170794 7
0.799341229704552 7
0.301184834123223 7
0.423464026986673 7
0.268169112508735 7
0.268025897776169 7
0.310032254476699 7
0.280830280830281 7
0.432397959183674 7
0.444521360759494 7
0.724530327428878 7
0.269764957264957 7
0.436862244897959 7
0.484913793103448 7
0.299764150943396 7
0.300595238095238 7
0.551470588235294 7
0.389971329939734 7
0.357142857142857 7
0.297759433962264 7
0.382411559541604 7
0.79921875 7
0.269764957264957 7
0.289564220183486 7
0.899382716049383 7
0.269565217391304 7
0.350076103500761 7
0.38265306122449 7
0.315319325735992 7
0.374025341130604 7
0.333116319444444 7
0.387053140096618 7
0.265231092436975 7
0.397534013605442 7
0.324363636363636 7
0.41553748870822 7
0.405680338541667 7
0.40672268907563 7
0.267478813559322 7
0.29224537037037 7
0.401801801801802 7
0.415296052631579 7
0.276875901875902 7
0.266644117481256 7
0.271867612293144 7
0.694972826086957 7
0.277777777777778 7
0.352612069164 7
0.27483772878779 7
0.338484179543782 7
0.290060468631897 7
0.788932207060862 7
0.861637931034483 7
0.3568 7
0.320689655172414 7
0.442913385826772 7
0.345345345345345 7
0.716049382716049 7
0.284969651246528 7
0.586302317537184 7
0.302883057985099 7
0.354719065656566 7
0.320593149540518 7
0.393356643356643 7
0.477213441767684 7
0.391578947368421 7
0.3125 7
0.305765086206897 7
0.81468552333214 7
0.452727272727273 7
0.269764957264957 7
0.345030098370283 7
0.266272189349112 7
0.267857142857143 7
0.267625899280576 7
0.317796610169492 7
0.286779835390946 7
0.358664772727273 7
0.45650301464255 7
0.412186379928315 7
0.393162393162393 7
0.263020833333333 7
0.330729166666667 7
0.34640522875817 7
0.400883838383838 7
0.269565217391304 7
0.352387511478421 7
0.329203539823009 7
0.368316831683168 7
0.274725274725275 7
0.38265306122449 7
0.294117647058824 7
0.418028322440087 7
0.768707482993197 7
0.422932330827068 7
0.346938775510204 7
0.623125 7
0.300273865414711 7
0.579896907216495 7
0.325386597938144 7
0.317610487903771 7
0.375 7
0.791305693069307 7
0.860110047043011 7
0.860110047043011 7
0.294976635514019 7
0.299145299145299 7
0.311129385964912 7
0.417561761546724 7
0.375816993464052 7
0.312605042016807 7
0.389660493827161 7
0.29224537037037 7
0.306712962962963 7
0.293563579277865 7
0.265231092436975 7
0.427970467032967 7
0.396804378531073 7
0.656345522472546 7
0.515422077922078 7
0.282112845138055 7
0.367005813953488 7
0.316221374045801 7
0.312813650050184 7
0.277611940298507 7
0.277777777777778 7
0.265231092436975 7
0.407608695652174 7
0.45 7
0.541907514450867 7
0.357142857142857 7
0.32258064516129 7
0.479166666666667 7
0.34640522875817 7
0.680744874959751 7
0.566114359974009 7
0.416666666666667 7
0.27445652173913 7
0.326315789473684 7
0.265957446808511 7
0.264837819185645 7
0.274052478134111 7
0.371666666666667 7
0.922273062730627 7
0.265022675736961 7
0.345736434108527 7
0.402070063694268 7
0.380260555214515 7
0.412186379928315 7
0.457685664939551 7
0.501330967169477 7
0.707273230088496 7
0.633257113821138 7
0.36416487033771 7
0.362309480754327 7
0.310391363022942 7
0.313521241830065 7
0.370754799876983 7
0.281765018607124 7
0.325386597938144 7
0.290697674418605 7
0.864339826839827 7
0.573863636363636 7
0.29296875 7
0.42420814479638 7
0.682265732691929 7
0.271867612293144 7
0.2889107450209 7
0.267478813559322 7
0.322624650433122 7
0.307438016528926 7
0.269866385372714 7
0.307898259705489 7
0.391156462585034 7
0.298723571749888 7
0.360714285714286 7
0.301204819277109 7
0.432692307692308 7
0.381426202321725 7
0.568181818181818 7
0.591313448456306 7
0.330895363925917 7
0.315254237288136 7
0.812927054478301 7
0.317175854810263 7
0.850817572892041 7
0.277158898493895 7
0.352777777777778 7
0.352777777777778 7
0.313238770685579 7
0.266015625 7
0.428649921507064 7
0.885326557093426 7
0.714324542602429 7
0.269097222222222 7
0.269764957264957 7
0.263157894736842 7
0.427579365079365 7
0.391228070175439 7
0.593873851731236 7
0.703996282527881 7
0.573924287250265 7
0.526100187265918 7
0.703996282527881 7
0.332971407889975 7
0.622314430613186 7
0.413675213675214 7
0.601597160603372 7
0.280830280830281 7
0.281954887218045 7
0.604657687991021 7
0.446967519402127 7
0.340458015267176 7
0.318813131313131 7
0.288671023965142 7
0.285714285714286 7
0.54026503567788 7
0.27479091995221 7
0.644768856447689 7
0.434721833939055 7
0.297224162011173 7
0.677769930947897 7
0.279699248120301 7
0.300653594771242 7
0.289564220183486 7
0.319444444444444 7
0.407608695652174 7
0.508163265306123 7
0.456349206349206 7
0.306432038834951 7
0.288100600600601 7
0.461372024945908 7
0.309436274509804 7
0.38834397810219 7
0.269910433309126 7
0.360621521335807 7
0.309065934065934 7
0.337837837837838 7
0.298869680851064 7
0.263157894736842 7
0.29279651675485 7
0.473577634071461 7
0.356519670050761 7
0.576530612244898 7
0.287141073657928 7
0.300595238095238 7
0.78852498591776 7
0.367841090329129 7
0.36757662835249 7
0.506756756756757 7
0.283969465648855 7
0.890915949384452 7
0.272836538461538 7
0.547413793103448 7
0.27479091995221 7
0.285714285714286 7
0.711428571428571 7
0.263203017832647 7
0.262591275042127 7
0.731129476584022 7
0.306712962962963 7
0.451807228915663 7
0.293742017879949 7
0.3 7
0.315625 7
0.280016447368421 7
0.301005472826779 7
0.835137300356248 7
0.283071748878924 7
0.320126327878266 7
0.729007379828469 7
0.293742017879949 7
0.266203703703704 7
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.744 -0.4
0.744 0.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.572156999303552 0.6
0.572156999303552 1.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.581397024907749 1.6
0.581397024907749 2.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.489817682922019 2.6
0.489817682922019 3.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.577512635678184 3.6
0.577512635678184 4.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.47840376612212 4.6
0.47840376612212 5.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.571416323731139 5.6
0.571416323731139 6.4
};
\addplot [semithick, white!43.5294117647059!black]
table {%
0.0681198910081743 6.6
0.0681198910081743 7.4
};

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.2, xmax=1,
xtick style={color=white!15!black},
ytick pos=lower,
xtick pos=left,
xtick={-0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
x=4.0cm,
y=0.35cm,
y dir=reverse,
y grid style={white!80!black},
ymajorticks=true,
ymin=-0.5, ymax=7.5,
ytick style={color=white!15!black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={EDA,BERT,Dropout BERT,Dropout BERT+,Hate BERT,Hate BERT+,BART,GPT-2}
]
\path [draw=white!28.6274509803922!black, fill=color7, semithick]
(axis cs:0.36569816,-0.4)
--(axis cs:0.36569816,0.4)
--(axis cs:0.721755485,0.4)
--(axis cs:0.721755485,-0.4)
--(axis cs:0.36569816,-0.4)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color8, semithick]
(axis cs:0.3596033,0.6)
--(axis cs:0.3596033,1.4)
--(axis cs:0.7015594,1.4)
--(axis cs:0.7015594,0.6)
--(axis cs:0.3596033,0.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color9, semithick]
(axis cs:0.3851798,1.6)
--(axis cs:0.3851798,2.4)
--(axis cs:0.7217052,2.4)
--(axis cs:0.7217052,1.6)
--(axis cs:0.3851798,1.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color10, semithick]
(axis cs:0.2473628525,2.6)
--(axis cs:0.2473628525,3.4)
--(axis cs:0.686934195,3.4)
--(axis cs:0.686934195,2.6)
--(axis cs:0.2473628525,2.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color11, semithick]
(axis cs:0.3755690225,3.6)
--(axis cs:0.3755690225,4.4)
--(axis cs:0.7192147025,4.4)
--(axis cs:0.7192147025,3.6)
--(axis cs:0.3755690225,3.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color12, semithick]
(axis cs:0.216973445,4.6)
--(axis cs:0.216973445,5.4)
--(axis cs:0.6813808675,5.4)
--(axis cs:0.6813808675,4.6)
--(axis cs:0.216973445,4.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=color13, semithick]
(axis cs:0.301513795,5.6)
--(axis cs:0.301513795,6.4)
--(axis cs:0.659853275,6.4)
--(axis cs:0.659853275,5.6)
--(axis cs:0.301513795,5.6)
--cycle;
\path [draw=white!28.6274509803922!black, fill=white!54.9019607843137!black, semithick]
(axis cs:-0.1951791075,6.6)
--(axis cs:-0.1951791075,7.4)
--(axis cs:0.00510283715,7.4)
--(axis cs:0.00510283715,6.6)
--(axis cs:-0.1951791075,6.6)
--cycle;
\addplot [semithick, white!28.6274509803922!black]
table {%
0.36569816 0
-0.1681058 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.721755485 0
1.0000029 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.1681058 -0.2
-0.1681058 0.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
1.0000029 -0.2
1.0000029 0.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3703168 0
-0.24379265 0
-0.24480163 0
-0.22327006 0
-0.18524158 0
-0.31441763 0
-0.373277 0
-0.18207972 0
-0.18207972 0
-0.42925882 0
-0.53621924 0
-0.22341132 0
-0.21865776 0
-0.21386677 0
-0.26866302 0
-0.25837365 0
-0.2062533 0
-0.17557235 0
-0.17020077 0
-0.2717977 0
-0.20844643 0
-0.17683984 0
-0.23309113 0
-0.22368962 0
-0.29883328 0
-0.19835095 0
-0.2028513 0
-0.3025747 0
-0.24574034 0
-0.24188346 0
-0.24123435 0
-0.20857851 0
-0.20857851 0
-0.2531525 0
-0.2089119 0
-0.24184673 0
-0.17953907 0
-0.23586169 0
-0.20607531 0
-0.19190645 0
-0.19432561 0
-0.19155152 0
-0.41530964 0
-0.4024429 0
-0.36559257 0
-0.34887564 0
-0.37233865 0
-0.33901218 0
-0.20473929 0
-0.18586737 0
-0.24887854 0
-0.2329096 0
-0.2353987 0
-0.18131123 0
-0.19755033 0
-0.20413645 0
-0.18444625 0
-0.21101746 0
-0.27839085 0
-0.22116204 0
-0.20364943 0
-0.20364943 0
-0.23306112 0
-0.19407663 0
-0.25972554 0
-0.25948715 0
-0.259223 0
-0.2561014 0
-0.29180008 0
-0.23684065 0
-0.1809768 0
-0.20388252 0
-0.18494385 0
-0.17407706 0
-0.18112901 0
-0.17404598 0
-0.18309611 0
-0.16992 0
-0.50888485 0
-0.5038145 0
-0.50616866 0
-0.541065 0
-0.48505807 0
-0.49697483 0
-0.16907346 0
-0.16917907 0
-0.16990057 0
-0.18045905 0
-0.2851352 0
-0.23553395 0
-0.23516244 0
-0.20901325 0
-0.21666063 0
-0.21096554 0
-0.22377048 0
-0.17099184 0
-0.19952874 0
-0.23191863 0
-0.1838932 0
-0.20000127 0
-0.18725389 0
-0.21059154 0
-0.17324148 0
-0.18163791 0
-0.24319121 0
-0.19451807 0
-0.22644463 0
-0.23118159 0
-0.19865467 0
-0.18335392 0
-0.24814573 0
-0.2296471 0
-0.2514626 0
-0.22973856 0
-0.24337874 0
-0.22648454 0
-0.18453737 0
-0.3090312 0
-0.18248549 0
-0.24688987 0
-0.1707983 0
-0.17815115 0
-0.18616933 0
-0.18659171 0
-0.18780941 0
-0.19639654 0
-0.18022667 0
-0.21944496 0
-0.2383596 0
-0.20588036 0
-0.25563452 0
-0.23330374 0
-0.19112772 0
-0.18298063 0
-0.17285301 0
-0.16936553 0
-0.1967423 0
-0.1861778 0
-0.19554931 0
-0.22923814 0
-0.18034568 0
-0.1991166 0
-0.17903228 0
-0.17122987 0
-0.4541864 0
-0.44315577 0
-0.46349046 0
-0.5348221 0
-0.48510575 0
-0.435264 0
-0.1883042 0
-0.17460221 0
-0.17295048 0
-0.19279888 0
-0.22552676 0
-0.17408024 0
-0.17471488 0
-0.17076759 0
-0.18301877 0
-0.309123 0
-0.21896854 0
-0.25368932 0
-0.2089398 0
-0.20879924 0
-0.17176032 0
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3596033 1
-0.15329736 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7015594 1
0.99920607 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.15329736 0.8
-0.15329736 1.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99920607 0.8
0.99920607 1.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3427066 1
-0.22114402 1
-0.16262226 1
-0.15350044 1
-0.23320414 1
-0.2329202 1
-0.18888903 1
-0.2053492 1
-0.20024566 1
-0.27725688 1
-0.3071319 1
-0.21515368 1
-0.30848274 1
-0.16680263 1
-0.17384326 1
-0.18019666 1
-0.17339793 1
-0.18181343 1
-0.16703855 1
-0.18247809 1
-0.16280414 1
-0.18469487 1
-0.16600943 1
-0.15535383 1
-0.21790023 1
-0.19680198 1
-0.22599716 1
-0.17598343 1
-0.20484807 1
-0.15741065 1
-0.24425882 1
-0.25050095 1
-0.2474627 1
-0.24219848 1
-0.24711944 1
-0.15973338 1
-0.17486109 1
-0.18639147 1
-0.19383295 1
-0.1868075 1
-0.47389072 1
-0.4805323 1
-0.4786722 1
-0.47547042 1
-0.48611048 1
-0.1538589 1
-0.15707691 1
-0.15689892 1
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3851798 2
-0.118349165 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7217052 2
0.998736 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.118349165 1.8
-0.118349165 2.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.998736 1.8
0.998736 2.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3427066 2
-0.35612923 2
-0.1421318 2
-0.14961706 2
-0.123215735 2
-0.17815255 2
-0.133147 2
-0.121688664 2
-0.17294553 2
-0.1222675 2
-0.12366178 2
-0.26087332 2
-0.24314107 2
-0.23241024 2
-0.2611463 2
-0.16680263 2
-0.17384326 2
-0.17339793 2
-0.18181343 2
-0.17823307 2
-0.13986273 2
-0.14560656 2
-0.15700027 2
-0.1224688 2
-0.16609913 2
-0.13297395 2
-0.13520063 2
-0.14575736 2
-0.14010854 2
-0.1747456 2
-0.15442678 2
-0.13648155 2
-0.14262693 2
-0.13581479 2
-0.14218406 2
-0.14445561 2
-0.13842501 2
-0.15271783 2
-0.12656547 2
-0.15334257 2
-0.15690668 2
-0.14327358 2
-0.15847366 2
-0.13080837 2
-0.12853047 2
-0.16818103 2
-0.20311333 2
-0.22222823 2
-0.18429369 2
-0.18499789 2
-0.12907964 2
-0.14866565 2
-0.13310075 2
-0.14499806 2
-0.1199278 2
-0.13309085 2
-0.13846385 2
-0.13334724 2
-0.12389522 2
-0.24425882 2
-0.2474627 2
-0.24219848 2
-0.24255481 2
-0.24056369 2
-0.12566668 2
-0.121152565 2
-0.15499078 2
-0.17120162 2
-0.16286205 2
-0.503859 2
-0.4951737 2
-0.48899195 2
-0.49804065 2
-0.49722096 2
-0.1515683 2
-0.1538589 2
-0.15715708 2
-0.15710305 2
-0.1481684 2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.2473628525 3
-0.40625775 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.686934195 3
0.99802864 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.40625775 2.8
-0.40625775 3.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99802864 2.8
0.99802864 3.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.48476988 3
-0.4786782 3
-0.48550236 3
-0.4733253 3
-0.48349816 3
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3755690225 4
-0.13874498 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.7192147025 4
0.99872404 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.13874498 3.8
-0.13874498 4.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.99872404 3.8
0.99872404 4.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.25614554 4
-0.35158828 4
-0.24825308 4
-0.31613117 4
-0.29009783 4
-0.16105315 4
-0.17443235 4
-0.18597862 4
-0.19781025 4
-0.38068035 4
-0.20462875 4
-0.25898603 4
-0.26023728 4
-0.30735862 4
-0.15234666 4
-0.16977131 4
-0.17144601 4
-0.1715569 4
-0.17823307 4
-0.17875716 4
-0.16509369 4
-0.17913681 4
-0.15132673 4
-0.16033024 4
-0.1522559 4
-0.1564112 4
-0.1536989 4
-0.1450966 4
-0.14906897 4
-0.15053459 4
-0.17317049 4
-0.1556512 4
-0.1494818 4
-0.1621695 4
-0.16866662 4
-0.15436321 4
-0.16525225 4
-0.14499806 4
-0.1407022 4
-0.1456606 4
-0.2414307 4
-0.24219848 4
-0.24287196 4
-0.24594164 4
-0.24217835 4
-0.1558871 4
-0.14238855 4
-0.17845345 4
-0.14163949 4
-0.50067633 4
-0.5064957 4
-0.50396 4
-0.49804065 4
-0.503859 4
-0.1523523 4
-0.16072154 4
-0.16020168 4
-0.15358308 4
-0.15707691 4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.216973445 5
-0.4786782 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.6813808675 5
0.9989275 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4786782 4.8
-0.4786782 5.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.9989275 4.8
0.9989275 5.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.49132493 5
-0.4903142 5
-0.55329144 5
-0.5055651 5
-0.48550236 5
-0.4909594 5
-0.49097776 5
-0.48986602 5
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.301513795 6
-0.23535173 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.659853275 6
0.9859113 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.23535173 5.8
-0.23535173 6.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.9859113 5.8
0.9859113 6.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.3591332 6
-0.35913536 6
-0.28825855 6
-0.26423332 6
-0.37251666 6
-0.30082902 6
-0.24454418 6
-0.25466016 6
-0.24613129 6
-0.3057242 6
-0.37844518 6
-0.4053766 6
-0.28121582 6
-0.25464743 6
-0.43819842 6
-0.28188115 6
-0.25305715 6
-0.25874022 6
-0.25503802 6
-0.2556589 6
-0.25252035 6
-0.49874663 6
-0.48819166 6
-0.48377433 6
-0.48568633 6
-0.4962558 6
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.1951791075 7
-0.4953983 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.00510283715 7
0.3043744 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.4953983 6.8
-0.4953983 7.2
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.3043744 6.8
0.3043744 7.2
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!28.6274509803922!black}, only marks]
table {%
-0.6480868 7
-0.54660183 7
-0.5659685 7
-0.52112794 7
-0.63860476 7
-0.526015 7
-0.6588367 7
-0.67359287 7
-0.5865388 7
-0.6856887 7
-0.5013625 7
-0.5514518 7
-0.5809458 7
-0.5965718 7
-0.5341218 7
-0.5079147 7
-0.5164005 7
-0.53451663 7
-0.84289557 7
-0.6460738 7
-0.5426987 7
-0.5326131 7
-0.551348 7
-0.5132549 7
-0.53530985 7
-0.55426544 7
-0.53343457 7
-0.5846699 7
-0.52430356 7
-0.5453301 7
-0.55657476 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-0.5128904 7
-0.5049958 7
-0.5048863 7
-0.54092085 7
-0.57036966 7
-0.6185254 7
-0.50949544 7
-0.6184251 7
-0.49564868 7
-0.5040995 7
-0.88506556 7
-0.5018721 7
-0.594664 7
-0.545097 7
-0.55836636 7
-0.5206815 7
-0.5030213 7
-0.52247167 7
-0.51015836 7
-0.5532081 7
-0.63879263 7
-0.50479066 7
-0.50492376 7
-0.51726645 7
-0.5627417 7
-0.5386928 7
-0.6437376 7
-0.5233966 7
-0.50574416 7
-0.5046893 7
-0.56626624 7
-0.5725656 7
-0.5188546 7
-0.56265974 7
-0.51967853 7
-0.675524 7
-0.5024594 7
-0.4967668 7
-0.58851194 7
-0.6791926 7
-0.5362083 7
-0.5120481 7
-0.56628674 7
-0.5337351 7
-0.57792693 7
-0.555088 7
-0.6334627 7
-0.6093732 7
-0.5935703 7
-0.503384 7
-0.498041 7
-0.69155896 7
-0.5276766 7
-0.49858877 7
-0.5079762 7
-0.5983436 7
-0.5605192 7
-0.671196 7
-0.6720506 7
-0.579383 7
-0.5810291 7
-0.51022863 7
-0.62629 7
-0.51191956 7
-0.5050806 7
-0.5541676 7
-0.515199 7
-0.5017626 7
-0.724818 7
-0.49881092 7
-0.59564406 7
-0.7803562 7
-0.54967576 7
-0.49644685 7
-0.5254637 7
-0.49697092 7
-0.5897653 7
-0.52247345 7
-0.53426695 7
-0.57382566 7
-0.55175906 7
-0.50896925 7
-0.5410233 7
-0.53453356 7
-0.6808323 7
-0.56651205 7
-0.648007 7
-0.57639354 7
-0.52830416 7
-0.59062773 7
-0.53886616 7
-0.50284684 7
-0.51418155 7
-0.6534683 7
-0.6004735 7
-0.83450407 7
-0.5529877 7
-0.6508545 7
-0.7009806 7
-0.59939605 7
-0.5123292 7
-0.53548676 7
-0.63210374 7
-0.5223417 7
-0.61364996 7
-0.5614194 7
-0.52969456 7
-4.9250746 7
-0.64370936 7
-0.49687627 7
-0.6658661 7
-0.5399472 7
-0.5876587 7
-0.49758968 7
-0.6482327 7
-0.57392526 7
-0.53801084 7
-0.5072624 7
-0.51308185 7
-0.5030464 7
-0.5058604 7
-0.5364523 7
-0.5458821 7
-0.5347056 7
-0.73393023 7
-0.9319722 7
-0.5109487 7
-0.5612453 7
-0.5374606 7
-0.54691476 7
-0.64198595 7
-0.6358271 7
-0.4963038 7
-0.68592954 7
-0.6048577 7
-0.65999013 7
-0.5782872 7
-0.55741143 7
-0.64112103 7
-0.54959667 7
-0.54737705 7
-0.5168066 7
-0.5288332 7
-0.5063693 7
-0.50797653 7
-0.5176475 7
-0.569593 7
-0.5405515 7
-0.50841653 7
-0.50199217 7
-0.5666311 7
-0.49789268 7
-0.56234086 7
-0.49871626 7
-0.5246786 7
-0.5116847 7
-0.5657305 7
-0.5657305 7
-0.5533437 7
-0.5404381 7
-0.53793275 7
-0.52281284 7
-0.50081086 7
-0.65359193 7
-0.74117327 7
-0.5261813 7
-0.58095706 7
-0.5666883 7
-0.51476747 7
-0.6106241 7
-0.68465286 7
-0.5329009 7
-0.63194376 7
-0.5428463 7
-0.5063089 7
-0.514236 7
-0.5244134 7
-0.7011116 7
-0.49804172 7
-0.5627021 7
-0.5913139 7
-0.592402 7
-0.5428491 7
-0.5479788 7
-0.50559974 7
-0.5365406 7
-0.50501525 7
-0.6415307 7
-0.6821581 7
-0.5018919 7
-0.5312728 7
-0.5274725 7
-0.569592 7
-0.53426766 7
-0.5131362 7
-0.50535923 7
-0.500516 7
-0.5100619 7
-0.5920386 7
-0.5661391 7
-0.5067867 7
-0.6481684 7
-0.56565 7
-0.65460867 7
-0.5026625 7
-0.55509007 7
-0.5538678 7
-0.50598717 7
-0.58869874 7
-0.54862195 7
-0.52588075 7
-0.5193321 7
-0.64810026 7
-0.66162103 7
-0.5161243 7
-0.602191 7
-0.64327604 7
-0.64327604 7
-0.64327604 7
-0.62503415 7
-0.64327604 7
-0.7175227 7
-0.5807618 7
-0.5206391 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-4.9250746 7
-0.66994506 7
-0.5615367 7
-0.5478658 7
-0.66994506 7
-0.5478658 7
-0.74460065 7
-0.52945334 7
-0.5173745 7
-0.51495713 7
-0.67397183 7
-0.5041934 7
-0.642545 7
-0.53401303 7
-4.9250746 7
-0.5023453 7
-0.541903 7
-0.583775 7
-0.5061083 7
-0.5288332 7
-0.605843 7
-0.5382312 7
-4.9250746 7
-4.9250746 7
-0.5118489 7
-0.5712882 7
-0.54439354 7
-0.50588757 7
-0.60241663 7
-0.5960484 7
-0.63115305 7
-0.63924575 7
-0.5222704 7
-0.6090621 7
-0.5874782 7
-0.5123596 7
-0.50422096 7
-0.5422569 7
-0.50712895 7
-0.5349235 7
-0.6388199 7
-0.5958725 7
-0.5691576 7
-0.504566 7
-0.5681673 7
-0.59008175 7
-0.57249427 7
-0.6026476 7
-0.57186526 7
-0.5603282 7
-0.70257336 7
-0.71685344 7
-0.7236748 7
-0.8044482 7
-0.6526765 7
-0.6212772 7
-0.5826466 7
-0.5102611 7
-0.6097899 7
-0.5526893 7
-0.50710315 7
-0.61591697 7
-0.5850707 7
-0.6122737 7
-0.604531 7
-0.5350231 7
-0.66374004 7
-0.64370126 7
-0.57646626 7
-0.5260376 7
-0.5313742 7
-0.5749399 7
-0.49910685 7
-0.67723787 7
-0.7822986 7
-0.54940915 7
-0.61140317 7
-0.57011575 7
-0.6040775 7
-0.5060949 7
-0.6127699 7
-0.6171816 7
-0.6127699 7
-0.6127699 7
-0.6127699 7
-0.5995772 7
-0.6942013 7
-0.6137242 7
-0.5016397 7
-0.61248773 7
-0.52447164 7
-0.71344084 7
-0.56612 7
-0.5984863 7
-0.527523 7
-0.5074302 7
-0.7044232 7
-0.67780644 7
-0.5918327 7
-4.9250746 7
-0.5136045 7
-0.5246168 7
-0.51266897 7
-0.5246168 7
-0.51266897 7
-0.6346596 7
-0.5661663 7
-0.6491025 7
-0.6242484 7
-0.5301862 7
-0.6554979 7
-0.65108514 7
-0.65762854 7
-0.53171605 7
-0.5225953 7
-0.5005195 7
-0.5365706 7
-0.5447996 7
-0.5527532 7
-0.5131722 7
-0.534672 7
-0.6774028 7
-0.49720472 7
-0.50308347 7
-0.604317 7
-0.49950805 7
-0.5538752 7
-0.597122 7
-0.59934163 7
-0.5079588 7
-0.53137314 7
-0.5331658 7
-0.5147728 7
-0.60885054 7
-0.6312057 7
-0.6790185 7
-0.6754131 7
-0.66648406 7
-0.52463305 7
-0.5459379 7
-0.5226278 7
-0.5267859 7
-0.6295801 7
-0.63746053 7
-0.635967 7
-0.59134567 7
-0.5960156 7
-0.52743715 7
-0.5605489 7
-0.677157 7
-0.6142624 7
-0.5430222 7
-0.6088233 7
-0.5691615 7
-0.5103639 7
-0.5093768 7
-0.50802386 7
-0.5342415 7
-0.6339388 7
-0.63720626 7
-0.6762494 7
-0.54214704 7
-0.5070138 7
-0.5284016 7
-0.50749725 7
-0.5020088 7
-0.547252 7
-0.5410943 7
-0.647906 7
-0.50985605 7
-0.64583045 7
-0.5016676 7
-0.5770444 7
0.3786599 7
0.30610454 7
0.31559506 7
0.32424754 7
0.32705483 7
0.58018893 7
0.49884057 7
0.36082345 7
0.41988096 7
0.5148904 7
0.44341958 7
0.3197267 7
0.32492983 7
0.4802812 7
0.35630158 7
0.4892268 7
0.32589433 7
0.31206167 7
0.3067812 7
0.8130657 7
0.45424682 7
0.4455403 7
0.40619805 7
0.33766663 7
0.38350353 7
0.49723333 7
0.7505115 7
0.343141 7
0.35144773 7
0.6671837 7
0.46436915 7
0.49384192 7
0.8297869 7
0.3191945 7
0.31667432 7
0.3200057 7
0.33975947 7
0.31612304 7
0.43211204 7
0.5194804 7
0.37301144 7
0.3133239 7
0.43607876 7
0.45410624 7
0.34836778 7
0.8677108 7
0.31593904 7
0.39020124 7
0.34960634 7
0.45322087 7
0.3226583 7
0.33782202 7
0.38756454 7
0.41834682 7
0.3603495 7
0.32471266 7
0.37715295 7
0.49294135 7
0.35532755 7
0.46630445 7
0.3174495 7
0.3922637 7
0.39623925 7
0.3818553 7
0.39213446 7
0.4038446 7
0.33323267 7
0.30618012 7
0.5795635 7
0.41128713 7
0.7412933 7
0.48957714 7
0.31829923 7
0.4515444 7
0.4873614 7
0.44725916 7
0.7986415 7
0.45627785 7
0.49331713 7
0.45167118 7
0.31949785 7
0.5170535 7
0.5009973 7
0.46947974 7
0.44202423 7
0.5386988 7
0.31070977 7
0.3517253 7
0.35518736 7
0.35101897 7
0.5624447 7
0.34188232 7
0.31620038 7
0.3648587 7
0.51254076 7
0.5948145 7
0.45444986 7
0.37779114 7
0.63452435 7
0.8402472 7
0.7663865 7
0.39567983 7
0.45880577 7
0.35526046 7
0.32411158 7
0.36765078 7
0.31859058 7
0.32858506 7
0.33132878 7
0.3461291 7
0.5994691 7
0.32444638 7
0.34633747 7
0.61866665 7
0.3656014 7
0.4014632 7
0.3198111 7
0.46472442 7
0.5543071 7
0.5141692 7
0.44717792 7
0.32174292 7
0.3263771 7
0.34007695 7
0.45058912 7
0.5355913 7
0.3536617 7
0.49068254 7
0.61341304 7
0.49068254 7
0.79048276 7
0.49068254 7
0.30959448 7
0.59902906 7
0.32497257 7
0.45817575 7
0.3855261 7
0.31053814 7
0.34287578 7
0.42480475 7
0.3422284 7
0.4123505 7
0.34777308 7
0.5459979 7
0.74439406 7
0.43355998 7
0.31630173 7
0.31201047 7
0.378169 7
0.50340766 7
0.43163738 7
0.33672228 7
0.70210755 7
0.31567806 7
0.3831892 7
0.43579516 7
0.43900788 7
0.33956274 7
0.844239 7
0.5682482 7
0.33136728 7
0.5656104 7
0.47471678 7
0.550642 7
0.50201195 7
0.54182106 7
0.54182106 7
0.5455215 7
0.5717946 7
0.5776469 7
0.6745545 7
0.6466964 7
0.6745545 7
0.3401748 7
0.32625172 7
0.34992206 7
0.81168026 7
0.32159528 7
0.5131768 7
0.6737981 7
0.3449294 7
0.35735646 7
0.36778957 7
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.564392225 -0.4
0.564392225 0.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5563375 0.6
0.5563375 1.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5773573 1.6
0.5773573 2.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.49530524 2.6
0.49530524 3.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.57128505 3.6
0.57128505 4.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.47241947 4.6
0.47241947 5.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
0.5013752 5.6
0.5013752 6.4
};
\addplot [semithick, white!28.6274509803922!black]
table {%
-0.09224926 6.6
-0.09224926 7.4
};
\end{groupplot}
\end{tikzpicture}

\end{document}

